Electroweak constraints on new physics

We briefly review the limits on new interactions implied by electroweak precision data. Special attention is payed to the bounds on the Higgs boson mass. We also comment on the required cancellation among the new contributions to precisely measured electroweak observables in any Standard Model extension, if the new particles have to evade the indirect constraints on their couplings and masses but still remain at the LHC reach.

==> Chi2_mH.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktexta{}%
  \gdef\gplfronttexta{}%
  \gdef\gplbacktextb{}%
  \gdef\gplfronttextb{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.028bp}%
  \begin{picture}(7200.00,5040.00)(100,0)%
    \gplgaddtomacro\gplbacktexta{%
      \csname LTb\endcsname%
      \put(440,2740){\rotatebox{90}{\makebox(0,0){\strut{}$\chi^2$}}}%
      \put(4106,154){\makebox(0,0){\strut{}$M_H$ [GeV]}}%
    }%
    \gplgaddtomacro\gplfronttexta{%
      \csname LTb\endcsname%
      \put(5895,1499){\makebox(0,0)[r]{\strut{}\scriptsize{SM}}}%
      \csname LTb\endcsname%
      \put(5895,1279){\makebox(0,0)[r]{\strut{}$\scriptmath{N_e}$}}%
      \csname LTb\endcsname%
      \put(5895,1059){\makebox(0,0)[r]{\strut{}$\scriptmath{{\cal W}^1}\!$}}%
      \csname LTb\endcsname%
      \put(5895,839){\makebox(0,0)[r]{\strut{}$\scriptmath{{\cal B}}~~$}}%
      \csname LTb\endcsname%
      \put(1210,1006){\makebox(0,0)[r]{\strut{} 150}}%
      \put(1210,1760){\makebox(0,0)[r]{\strut{} 155}}%
      \put(1210,2514){\makebox(0,0)[r]{\strut{} 160}}%
      \put(1210,3268){\makebox(0,0)[r]{\strut{} 165}}%
      \put(1210,4022){\makebox(0,0)[r]{\strut{} 170}}%
      \put(1210,4776){\makebox(0,0)[r]{\strut{} 175}}%
      \put(1770,484){\makebox(0,0){\strut{}125}}%
      \put(2899,484){\makebox(0,0){\strut{}200}}%
      \put(4566,484){\makebox(0,0){\strut{}400}}%
      \put(5541,484){\makebox(0,0){\strut{}600}}%
      \put(6232,484){\makebox(0,0){\strut{}800}}%
    }%
    \gplbacktexta
    \put(0,0){\includegraphics[scale=0.56]{Chi2_mH}~a)}%
    \gplfronttexta
  \end{picture}%
  %----------------------------------------------------
  \hfil
  %----------------------------------------------------
  \setlength{\unitlength}{0.028bp}%
  \begin{picture}(7200.00,5040.00)(100,0)%
    \gplgaddtomacro\gplbacktextb{%
      \csname LTb\endcsname%
      \put(440,2740){\rotatebox{90}{\makebox(0,0){\strut{}$\chi^2$}}}%
      \put(4106,154){\makebox(0,0){\strut{}$M_H$ [GeV]}}%
    }%
    \gplgaddtomacro\gplfronttextb{%
      \csname LTb\endcsname%
      \put(5895,1703){\makebox(0,0)[r]{\strut{}\scriptsize{SM}}}%
      \csname LTb\endcsname%
      \put(5895,1439){\makebox(0,0)[r]{\strut{}$\scriptmath{N_e}$}}%
      \csname LTb\endcsname%
      \put(5895,1175){\makebox(0,0)[r]{\strut{}$\scriptmath{{\cal W}^1}\!$}}%
      \csname LTb\endcsname%
      \put(5895,911){\makebox(0,0)[r]{\strut{}$\scriptmath{{\cal B}}~~$}}%
      \csname LTb\endcsname%
      \put(1210,1006){\makebox(0,0)[r]{\strut{} 150}}%
      \put(1210,1760){\makebox(0,0)[r]{\strut{} 155}}%
      \put(1210,2514){\makebox(0,0)[r]{\strut{} 160}}%
      \put(1210,3268){\makebox(0,0)[r]{\strut{} 165}}%
      \put(1210,4022){\makebox(0,0)[r]{\strut{} 170}}%
      \put(1210,4776){\makebox(0,0)[r]{\strut{} 175}}%
      \put(1865,484){\makebox(0,0){\strut{}130}}%
      \put(2899,484){\makebox(0,0){\strut{}\!200}}%
      \put(3437,484){\makebox(0,0){\strut{}~250}}%
      \put(4566,484){\makebox(0,0){\strut{}400}}%
      \put(5541,484){\makebox(0,0){\strut{}600}}%
      \put(6232,484){\makebox(0,0){\strut{}800}}%
    }%
    \gplbacktextb
    \put(0,0){\includegraphics[scale=0.56]{Chi2_mH_c}~b)}%
    \gplfronttextb
  \end{picture}%
\endgroup
